Optimal model order reduction with the Steiglitz-McBride method for open-loop data

In system identification, it is often difficult to find a physical intuition to choose a noise model structure. The importance of this choice is that, for the prediction error method (PEM) to provide asymptotically efficient estimates, the model orders must be chosen according to the true system. However, if only the plant estimates are of interest and the experiment is performed in open loop, the noise model may be over-parameterized without affecting the asymptotic properties of the plant. The limitation is that, as PEM suffers in general from non-convexity, estimating an unnecessarily large number of parameters will increase the chances of getting trapped in local minima. To avoid this, a high order ARX model can first be estimated by least squares, providing non-parametric estimates of the plant and noise model. Then, model order reduction can be used to obtain a parametric model of the plant only. We review existing methods to perform this, pointing out limitations and connections between them. Then, we propose a method that connects favorable properties from the previously reviewed approaches. We show that the proposed method provides asymptotically efficient estimates of the plant with open loop data. Finally, we perform a simulation study, which suggests that the proposed method is competitive with PEM and other similar methods.

==> sim_convergence_bjsm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.79*.8\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=200,
xmax=20000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={RMSE},
axis background/.style={fill=white},
legend style={at={(0.54,0.33)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
200	0.110728333126176\\
386	0.0862626630345422\\
746	0.0646363871424342\\
1439	0.0474805202744888\\
2779	0.0368195731463754\\
5365	0.026882354863269\\
10359	0.0193618338275212\\
20000	0.0135782047047229\\
};
\addlegendentry{PEM};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
200	0.162310027397195\\
386	0.101658971540132\\
746	0.0690384178343415\\
1439	0.0493825886212138\\
2779	0.0373516772702931\\
5365	0.0271305047566224\\
10359	0.0195125908072392\\
20000	0.0136330741326931\\
};
\addlegendentry{MORSM1};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
200	0.140786682151778\\
386	0.0968301973005657\\
746	0.0681928809263999\\
1439	0.0492431071101069\\
2779	0.0373400916899822\\
5365	0.0271277094840981\\
10359	0.0195024222083479\\
20000	0.0136285451841922\\
};
\addlegendentry{MORSM100};

\addplot [color=mycolor4,dashed]
  table[row sep=crcr]{%
200	0.236697374156541\\
386	0.298225243980769\\
746	0.342614460478998\\
1439	0.397690315230813\\
2779	0.446587206665001\\
5365	0.464489341180988\\
10359	0.46157571290771\\
20000	0.454209168174153\\
};
\addlegendentry{BJSM1};

\addplot [color=mycolor5,dashed]
  table[row sep=crcr]{%
200	0.140897910850411\\
386	0.0969085965075874\\
746	0.0682624522659668\\
1439	0.0492760303990388\\
2779	0.0373765380796735\\
5365	0.0271365024554734\\
10359	0.0195055811878659\\
20000	0.0136325071057657\\
};
\addlegendentry{BJSM100};

\end{axis}
\end{tikzpicture}%

==> sim_random.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.79*.8\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=400,
xmax=60000,
xminorticks=true,
xlabel={N},
ymin=60,
ymax=100,
ylabel={FIT},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
400	89.5792088891486\\
698	91.1636702978664\\
1218	94.6163586121497\\
2125	95.7953506093155\\
3709	97.1232452240253\\
6471	97.5015936373115\\
11292	98.2497127605789\\
19705	98.7992716768252\\
34385	99.0474989147028\\
60000	99.2911690375527\\
};
\addlegendentry{PEM true};

\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
400	63.9537835374271\\
698	76.5652149066319\\
1218	82.2906773993303\\
2125	88.1670176640462\\
3709	91.7784926672282\\
6471	88.9353902272836\\
11292	90.6689003891757\\
19705	94.0262217304833\\
34385	94.9545652501671\\
60000	97.1445548718658\\
};
\addlegendentry{PEM};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
400	76.9200002681013\\
698	83.8222976545117\\
1218	88.1880701179329\\
2125	90.0235951711768\\
3709	92.397588496183\\
6471	94.9072004604888\\
11292	95.6424722998808\\
19705	97.3013387475649\\
34385	97.6348150729943\\
60000	98.5693271543043\\
};
\addlegendentry{MORSM1};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
400	80.7118293818219\\
698	88.387976876188\\
1218	92.8338632914309\\
2125	94.9707309488114\\
3709	96.6746639871877\\
6471	97.1072452785198\\
11292	98.1933185057791\\
19705	98.7985988118054\\
34385	99.0488568767059\\
60000	99.2980108096628\\
};
\addlegendentry{MORSM20};

\addplot [color=mycolor5,dashdotted]
  table[row sep=crcr]{%
400	72.3712891755974\\
698	87.5708624913756\\
1218	90.0312596882531\\
2125	89.7619712040688\\
3709	90.4967113925102\\
6471	90.539649339037\\
11292	91.1417547889768\\
19705	91.6501160196333\\
34385	91.3692389323208\\
60000	91.3836817009678\\
};
\addlegendentry{BJSM20};

\end{axis}
\end{tikzpicture}%
